SwarmEvolve: Latent Agent Swarms for Evolutionary Discovery and Optimization

LLM-guided evolutionary search uses AI agents to improve programs for mathematical and computational problems by iteratively refining solutions and combining high-scoring methods. However, the process is often slow because the LLM generates a long textual chain of thought for each round and must repeat this generation many times to maintain population diversity. We present SwarmEvolve, a framework in which hundreds of low-cost agents per round work in swarms, reason in latent space without decoding to text, and share information by passing KV caches. Each swarm studies the problem from a different angle. A novelty filter keeps the most distinct agent ideas by directly measuring the distances between the agents' hidden state vectors. Crossover of ideas happens naturally in latent space, as a summarizer agent receives the combined KV caches of all swarm members. On 21 problems in mathematical discovery and scientific computing, SwarmEvolve gets the highest average score and needs a median of only 3 to 8 minutes to reach the best scores that other state-of-the-art frameworks reach in 60 minutes. On several problems, SwarmEvolve with Qwen3 8B improves on the solutions that AlphaEvolve first found with frontier LLMs. Our work shows that agent swarms that communicate in latent space offer a fast, low-cost approach to program search for scientific problems.

==> figures/problem_illustrations/burgers_1d.tex <==
\begin{tikzpicture}
\begin{axis}[width=5.2cm, height=4.4cm, xmin=-1, xmax=1, ymin=-1.05, ymax=1.05, xtick={-1,0,1}, ytick={-1,0,1},
  xlabel={$x$}, ylabel={$u(x, 1)$}, tick label style={font=\footnotesize}, label style={font=\small},
  legend style={font=\footnotesize, draw=none, fill=none, at={(0.5,1.03)}, anchor=south, legend columns=3, /tikz/every even column/.append style={column sep=4pt}}, legend cell align=left]
\addplot[plotBlue, thick] coordinates {(-1.0000,-0.0000) (-0.9950,0.0033) (-0.9900,0.0067) (-0.9850,0.0100) (-0.9800,0.0133) (-0.9750,0.0166) (-0.9700,0.0200) (-0.9650,0.0233) (-0.9600,0.0266) (-0.9550,0.0299) (-0.9500,0.0332) (-0.9450,0.0366) (-0.9400,0.0399) (-0.9350,0.0432) (-0.9300,0.0465) (-0.9250,0.0498) (-0.9200,0.0531) (-0.9150,0.0564) (-0.9100,0.0597) (-0.9050,0.0630) (-0.9000,0.0663) (-0.8950,0.0696) (-0.8900,0.0729) (-0.8850,0.0762) (-0.8800,0.0795) (-0.8750,0.0827) (-0.8700,0.0860) (-0.8650,0.0893) (-0.8600,0.0925) (-0.8550,0.0958) (-0.8500,0.0990) (-0.8450,0.1023) (-0.8400,0.1055) (-0.8350,0.1088) (-0.8300,0.1120) (-0.8250,0.1152) (-0.8200,0.1184) (-0.8150,0.1216) (-0.8100,0.1248) (-0.8050,0.1280) (-0.8000,0.1312) (-0.7950,0.1344) (-0.7900,0.1376) (-0.7850,0.1407) (-0.7800,0.1439) (-0.7750,0.1470) (-0.7700,0.1501) (-0.7650,0.1533) (-0.7600,0.1564) (-0.7550,0.1595) (-0.7500,0.1626) (-0.7450,0.1656) (-0.7400,0.1687) (-0.7350,0.1718) (-0.7300,0.1748) (-0.7250,0.1778) (-0.7200,0.1809) (-0.7150,0.1839) (-0.7100,0.1869) (-0.7050,0.1898) (-0.7000,0.1928) (-0.6950,0.1957) (-0.6900,0.1987) (-0.6850,0.2016) (-0.6800,0.2045) (-0.6750,0.2073) (-0.6700,0.2102) (-0.6650,0.2130) (-0.6600,0.2159) (-0.6550,0.2187) (-0.6500,0.2215) (-0.6450,0.2242) (-0.6400,0.2270) (-0.6350,0.2297) (-0.6300,0.2324) (-0.6250,0.2351) (-0.6200,0.2377) (-0.6150,0.2403) (-0.6100,0.2429) (-0.6050,0.2455) (-0.6000,0.2480) (-0.5950,0.2506) (-0.5900,0.2530) (-0.5850,0.2555) (-0.5800,0.2579) (-0.5750,0.2603) (-0.5700,0.2627) (-0.5650,0.2650) (-0.5600,0.2673) (-0.5550,0.2696) (-0.5500,0.2718) (-0.5450,0.2740) (-0.5400,0.2762) (-0.5350,0.2783) (-0.5300,0.2804) (-0.5250,0.2824) (-0.5200,0.2844) (-0.5150,0.2863) (-0.5100,0.2882) (-0.5050,0.2901) (-0.5000,0.2919) (-0.4950,0.2937) (-0.4900,0.2954) (-0.4850,0.2971) (-0.4800,0.2987) (-0.4750,0.3002) (-0.4700,0.3017) (-0.4650,0.3032) (-0.4600,0.3045) (-0.4550,0.3059) (-0.4500,0.3071) (-0.4450,0.3083) (-0.4400,0.3095) (-0.4350,0.3106) (-0.4300,0.3116) (-0.4250,0.3125) (-0.4200,0.3134) (-0.4150,0.3141) (-0.4100,0.3149) (-0.4050,0.3155) (-0.4000,0.3161) (-0.3950,0.3166) (-0.3900,0.3170) (-0.3850,0.3173) (-0.3800,0.3175) (-0.3750,0.3177) (-0.3700,0.3177) (-0.3650,0.3177) (-0.3600,0.3175) (-0.3550,0.3173) (-0.3500,0.3170) (-0.3450,0.3166) (-0.3400,0.3161) (-0.3350,0.3155) (-0.3300,0.3147) (-0.3250,0.3139) (-0.3200,0.3130) (-0.3150,0.3119) (-0.3100,0.3108) (-0.3050,0.3095) (-0.3000,0.3081) (-0.2950,0.3066) (-0.2900,0.3050) (-0.2850,0.3032) (-0.2800,0.3013) (-0.2750,0.2993) (-0.2700,0.2972) (-0.2650,0.2950) (-0.2600,0.2926) (-0.2550,0.2901) (-0.2500,0.2875) (-0.2450,0.2847) (-0.2400,0.2818) (-0.2350,0.2788) (-0.2300,0.2756) (-0.2250,0.2723) (-0.2200,0.2689) (-0.2150,0.2653) (-0.2100,0.2616) (-0.2050,0.2577) (-0.2000,0.2537) (-0.1950,0.2496) (-0.1900,0.2453) (-0.1850,0.2409) (-0.1800,0.2364) (-0.1750,0.2317) (-0.1700,0.2269) (-0.1650,0.2219) (-0.1600,0.2168) (-0.1550,0.2116) (-0.1500,0.2063) (-0.1450,0.2008) (-0.1400,0.1952) (-0.1350,0.1895) (-0.1300,0.1836) (-0.1250,0.1776) (-0.1200,0.1716) (-0.1150,0.1653) (-0.1100,0.1590) (-0.1050,0.1526) (-0.1000,0.1461) (-0.0950,0.1394) (-0.0900,0.1327) (-0.0850,0.1259) (-0.0800,0.1190) (-0.0750,0.1120) (-0.0700,0.1049) (-0.0650,0.0977) (-0.0600,0.0905) (-0.0550,0.0832) (-0.0500,0.0758) (-0.0450,0.0684) (-0.0400,0.0609) (-0.0350,0.0534) (-0.0300,0.0459) (-0.0250,0.0383) (-0.0200,0.0306) (-0.0150,0.0230) (-0.0100,0.0153) (-0.0050,0.0077) (0.0000,-0.0000) (0.0050,-0.0077) (0.0100,-0.0153) (0.0150,-0.0230) (0.0200,-0.0306) (0.0250,-0.0383) (0.0300,-0.0459) (0.0350,-0.0534) (0.0400,-0.0609) (0.0450,-0.0684) (0.0500,-0.0758) (0.0550,-0.0832) (0.0600,-0.0905) (0.0650,-0.0977) (0.0700,-0.1049) (0.0750,-0.1120) (0.0800,-0.1190) (0.0850,-0.1259) (0.0900,-0.1327) (0.0950,-0.1394) (0.1000,-0.1461) (0.1050,-0.1526) (0.1100,-0.1590) (0.1150,-0.1653) (0.1200,-0.1716) (0.1250,-0.1776) (0.1300,-0.1836) (0.1350,-0.1895) (0.1400,-0.1952) (0.1450,-0.2008) (0.1500,-0.2063) (0.1550,-0.2116) (0.1600,-0.2168) (0.1650,-0.2219) (0.1700,-0.2269) (0.1750,-0.2317) (0.1800,-0.2364) (0.1850,-0.2409) (0.1900,-0.2453) (0.1950,-0.2496) (0.2000,-0.2537) (0.2050,-0.2577) (0.2100,-0.2616) (0.2150,-0.2653) (0.2200,-0.2689) (0.2250,-0.2723) (0.2300,-0.2756) (0.2350,-0.2788) (0.2400,-0.2818) (0.2450,-0.2847) (0.2500,-0.2875) (0.2550,-0.2901) (0.2600,-0.2926) (0.2650,-0.2950) (0.2700,-0.2972) (0.2750,-0.2993) (0.2800,-0.3013) (0.2850,-0.3032) (0.2900,-0.3050) (0.2950,-0.3066) (0.3000,-0.3081) (0.3050,-0.3095) (0.3100,-0.3108) (0.3150,-0.3119) (0.3200,-0.3130) (0.3250,-0.3139) (0.3300,-0.3147) (0.3350,-0.3155) (0.3400,-0.3161) (0.3450,-0.3166) (0.3500,-0.3170) (0.3550,-0.3173) (0.3600,-0.3175) (0.3650,-0.3177) (0.3700,-0.3177) (0.3750,-0.3177) (0.3800,-0.3175) (0.3850,-0.3173) (0.3900,-0.3170) (0.3950,-0.3166) (0.4000,-0.3161) (0.4050,-0.3155) (0.4100,-0.3149) (0.4150,-0.3141) (0.4200,-0.3134) (0.4250,-0.3125) (0.4300,-0.3116) (0.4350,-0.3106) (0.4400,-0.3095) (0.4450,-0.3083) (0.4500,-0.3071) (0.4550,-0.3059) (0.4600,-0.3045) (0.4650,-0.3032) (0.4700,-0.3017) (0.4750,-0.3002) (0.4800,-0.2987) (0.4850,-0.2971) (0.4900,-0.2954) (0.4950,-0.2937) (0.5000,-0.2919) (0.5050,-0.2901) (0.5100,-0.2882) (0.5150,-0.2863) (0.5200,-0.2844) (0.5250,-0.2824) (0.5300,-0.2804) (0.5350,-0.2783) (0.5400,-0.2762) (0.5450,-0.2740) (0.5500,-0.2718) (0.5550,-0.2696) (0.5600,-0.2673) (0.5650,-0.2650) (0.5700,-0.2627) (0.5750,-0.2603) (0.5800,-0.2579) (0.5850,-0.2555) (0.5900,-0.2530) (0.5950,-0.2506) (0.6000,-0.2480) (0.6050,-0.2455) (0.6100,-0.2429) (0.6150,-0.2403) (0.6200,-0.2377) (0.6250,-0.2351) (0.6300,-0.2324) (0.6350,-0.2297) (0.6400,-0.2270) (0.6450,-0.2242) (0.6500,-0.2215) (0.6550,-0.2187) (0.6600,-0.2159) (0.6650,-0.2130) (0.6700,-0.2102) (0.6750,-0.2073) (0.6800,-0.2045) (0.6850,-0.2016) (0.6900,-0.1987) (0.6950,-0.1957) (0.7000,-0.1928) (0.7050,-0.1898) (0.7100,-0.1869) (0.7150,-0.1839) (0.7200,-0.1809) (0.7250,-0.1778) (0.7300,-0.1748) (0.7350,-0.1718) (0.7400,-0.1687) (0.7450,-0.1656) (0.7500,-0.1626) (0.7550,-0.1595) (0.7600,-0.1564) (0.7650,-0.1533) (0.7700,-0.1501) (0.7750,-0.1470) (0.7800,-0.1439) (0.7850,-0.1407) (0.7900,-0.1376) (0.7950,-0.1344) (0.8000,-0.1312) (0.8050,-0.1280) (0.8100,-0.1248) (0.8150,-0.1216) (0.8200,-0.1184) (0.8250,-0.1152) (0.8300,-0.1120) (0.8350,-0.1088) (0.8400,-0.1055) (0.8450,-0.1023) (0.8500,-0.0990) (0.8550,-0.0958) (0.8600,-0.0925) (0.8650,-0.0893) (0.8700,-0.0860) (0.8750,-0.0827) (0.8800,-0.0795) (0.8850,-0.0762) (0.8900,-0.0729) (0.8950,-0.0696) (0.9000,-0.0663) (0.9050,-0.0630) (0.9100,-0.0597) (0.9150,-0.0564) (0.9200,-0.0531) (0.9250,-0.0498) (0.9300,-0.0465) (0.9350,-0.0432) (0.9400,-0.0399) (0.9450,-0.0366) (0.9500,-0.0332) (0.9550,-0.0299) (0.9600,-0.0266) (0.9650,-0.0233) (0.9700,-0.0200) (0.9750,-0.0166) (0.9800,-0.0133) (0.9850,-0.0100) (0.9900,-0.0067) (0.9950,-0.0033) (1.0000,-0.0000)};
\addlegendentry{$\nu = 0.1$}
\addplot[plotPurple, thick] coordinates {(-1.0000,0.0000) (-0.9950,0.0038) (-0.9900,0.0075) (-0.9850,0.0113) (-0.9800,0.0151) (-0.9750,0.0189) (-0.9700,0.0226) (-0.9650,0.0264) (-0.9600,0.0302) (-0.9550,0.0339) (-0.9500,0.0377) (-0.9450,0.0415) (-0.9400,0.0452) (-0.9350,0.0490) (-0.9300,0.0528) (-0.9250,0.0565) (-0.9200,0.0603) (-0.9150,0.0641) (-0.9100,0.0678) (-0.9050,0.0716) (-0.9000,0.0754) (-0.8950,0.0791) (-0.8900,0.0829) (-0.8850,0.0867) (-0.8800,0.0904) (-0.8750,0.0942) (-0.8700,0.0980) (-0.8650,0.1017) (-0.8600,0.1055) (-0.8550,0.1093) (-0.8500,0.1130) (-0.8450,0.1168) (-0.8400,0.1206) (-0.8350,0.1243) (-0.8300,0.1281) (-0.8250,0.1318) (-0.8200,0.1356) (-0.8150,0.1394) (-0.8100,0.1431) (-0.8050,0.1469) (-0.8000,0.1506) (-0.7950,0.1544) (-0.7900,0.1582) (-0.7850,0.1619) (-0.7800,0.1657) (-0.7750,0.1694) (-0.7700,0.1732) (-0.7650,0.1769) (-0.7600,0.1807) (-0.7550,0.1844) (-0.7500,0.1882) (-0.7450,0.1919) (-0.7400,0.1957) (-0.7350,0.1994) (-0.7300,0.2032) (-0.7250,0.2069) (-0.7200,0.2107) (-0.7150,0.2144) (-0.7100,0.2182) (-0.7050,0.2219) (-0.7000,0.2257) (-0.6950,0.2294) (-0.6900,0.2331) (-0.6850,0.2369) (-0.6800,0.2406) (-0.6750,0.2444) (-0.6700,0.2481) (-0.6650,0.2518) (-0.6600,0.2556) (-0.6550,0.2593) (-0.6500,0.2630) (-0.6450,0.2668) (-0.6400,0.2705) (-0.6350,0.2742) (-0.6300,0.2780) (-0.6250,0.2817) (-0.6200,0.2854) (-0.6150,0.2891) (-0.6100,0.2929) (-0.6050,0.2966) (-0.6000,0.3003) (-0.5950,0.3040) (-0.5900,0.3077) (-0.5850,0.3115) (-0.5800,0.3152) (-0.5750,0.3189) (-0.5700,0.3226) (-0.5650,0.3263) (-0.5600,0.3300) (-0.5550,0.3337) (-0.5500,0.3374) (-0.5450,0.3411) (-0.5400,0.3449) (-0.5350,0.3486) (-0.5300,0.3523) (-0.5250,0.3560) (-0.5200,0.3596) (-0.5150,0.3633) (-0.5100,0.3670) (-0.5050,0.3707) (-0.5000,0.3744) (-0.4950,0.3781) (-0.4900,0.3818) (-0.4850,0.3855) (-0.4800,0.3892) (-0.4750,0.3928) (-0.4700,0.3965) (-0.4650,0.4002) (-0.4600,0.4039) (-0.4550,0.4075) (-0.4500,0.4112) (-0.4450,0.4149) (-0.4400,0.4186) (-0.4350,0.4222) (-0.4300,0.4259) (-0.4250,0.4295) (-0.4200,0.4332) (-0.4150,0.4369) (-0.4100,0.4405) (-0.4050,0.4442) (-0.4000,0.4478) (-0.3950,0.4515) (-0.3900,0.4551) (-0.3850,0.4588) (-0.3800,0.4624) (-0.3750,0.4660) (-0.3700,0.4697) (-0.3650,0.4733) (-0.3600,0.4769) (-0.3550,0.4806) (-0.3500,0.4842) (-0.3450,0.4878) (-0.3400,0.4914) (-0.3350,0.4950) (-0.3300,0.4986) (-0.3250,0.5023) (-0.3200,0.5059) (-0.3150,0.5095) (-0.3100,0.5131) (-0.3050,0.5167) (-0.3000,0.5203) (-0.2950,0.5239) (-0.2900,0.5275) (-0.2850,0.5310) (-0.2800,0.5346) (-0.2750,0.5382) (-0.2700,0.5418) (-0.2650,0.5454) (-0.2600,0.5489) (-0.2550,0.5525) (-0.2500,0.5561) (-0.2450,0.5596) (-0.2400,0.5632) (-0.2350,0.5667) (-0.2300,0.5703) (-0.2250,0.5738) (-0.2200,0.5774) (-0.2150,0.5809) (-0.2100,0.5844) (-0.2050,0.5880) (-0.2000,0.5915) (-0.1950,0.5950) (-0.1900,0.5985) (-0.1850,0.6020) (-0.1800,0.6055) (-0.1750,0.6090) (-0.1700,0.6125) (-0.1650,0.6160) (-0.1600,0.6195) (-0.1550,0.6230) (-0.1500,0.6265) (-0.1450,0.6299) (-0.1400,0.6334) (-0.1350,0.6368) (-0.1300,0.6403) (-0.1250,0.6437) (-0.1200,0.6470) (-0.1150,0.6504) (-0.1100,0.6537) (-0.1050,0.6569) (-0.1000,0.6600) (-0.0950,0.6630) (-0.0900,0.6658) (-0.0850,0.6683) (-0.0800,0.6704) (-0.0750,0.6719) (-0.0700,0.6726) (-0.0650,0.6722) (-0.0600,0.6700) (-0.0550,0.6656) (-0.0500,0.6578) (-0.0450,0.6454) (-0.0400,0.6267) (-0.0350,0.5995) (-0.0300,0.5611) (-0.0250,0.5088) (-0.0200,0.4398) (-0.0150,0.3525) (-0.0100,0.2475) (-0.0050,0.1279) (0.0000,-0.0000) (0.0050,-0.1279) (0.0100,-0.2475) (0.0150,-0.3525) (0.0200,-0.4398) (0.0250,-0.5088) (0.0300,-0.5611) (0.0350,-0.5995) (0.0400,-0.6267) (0.0450,-0.6454) (0.0500,-0.6578) (0.0550,-0.6656) (0.0600,-0.6700) (0.0650,-0.6722) (0.0700,-0.6726) (0.0750,-0.6719) (0.0800,-0.6704) (0.0850,-0.6683) (0.0900,-0.6658) (0.0950,-0.6630) (0.1000,-0.6600) (0.1050,-0.6569) (0.1100,-0.6537) (0.1150,-0.6504) (0.1200,-0.6470) (0.1250,-0.6437) (0.1300,-0.6403) (0.1350,-0.6368) (0.1400,-0.6334) (0.1450,-0.6299) (0.1500,-0.6265) (0.1550,-0.6230) (0.1600,-0.6195) (0.1650,-0.6160) (0.1700,-0.6125) (0.1750,-0.6090) (0.1800,-0.6055) (0.1850,-0.6020) (0.1900,-0.5985) (0.1950,-0.5950) (0.2000,-0.5915) (0.2050,-0.5880) (0.2100,-0.5844) (0.2150,-0.5809) (0.2200,-0.5774) (0.2250,-0.5738) (0.2300,-0.5703) (0.2350,-0.5667) (0.2400,-0.5632) (0.2450,-0.5596) (0.2500,-0.5561) (0.2550,-0.5525) (0.2600,-0.5489) (0.2650,-0.5454) (0.2700,-0.5418) (0.2750,-0.5382) (0.2800,-0.5346) (0.2850,-0.5310) (0.2900,-0.5275) (0.2950,-0.5239) (0.3000,-0.5203) (0.3050,-0.5167) (0.3100,-0.5131) (0.3150,-0.5095) (0.3200,-0.5059) (0.3250,-0.5023) (0.3300,-0.4986) (0.3350,-0.4950) (0.3400,-0.4914) (0.3450,-0.4878) (0.3500,-0.4842) (0.3550,-0.4806) (0.3600,-0.4769) (0.3650,-0.4733) (0.3700,-0.4697) (0.3750,-0.4660) (0.3800,-0.4624) (0.3850,-0.4588) (0.3900,-0.4551) (0.3950,-0.4515) (0.4000,-0.4478) (0.4050,-0.4442) (0.4100,-0.4405) (0.4150,-0.4369) (0.4200,-0.4332) (0.4250,-0.4295) (0.4300,-0.4259) (0.4350,-0.4222) (0.4400,-0.4186) (0.4450,-0.4149) (0.4500,-0.4112) (0.4550,-0.4075) (0.4600,-0.4039) (0.4650,-0.4002) (0.4700,-0.3965) (0.4750,-0.3928) (0.4800,-0.3892) (0.4850,-0.3855) (0.4900,-0.3818) (0.4950,-0.3781) (0.5000,-0.3744) (0.5050,-0.3707) (0.5100,-0.3670) (0.5150,-0.3633) (0.5200,-0.3596) (0.5250,-0.3560) (0.5300,-0.3523) (0.5350,-0.3486) (0.5400,-0.3449) (0.5450,-0.3411) (0.5500,-0.3374) (0.5550,-0.3337) (0.5600,-0.3300) (0.5650,-0.3263) (0.5700,-0.3226) (0.5750,-0.3189) (0.5800,-0.3152) (0.5850,-0.3115) (0.5900,-0.3077) (0.5950,-0.3040) (0.6000,-0.3003) (0.6050,-0.2966) (0.6100,-0.2929) (0.6150,-0.2891) (0.6200,-0.2854) (0.6250,-0.2817) (0.6300,-0.2780) (0.6350,-0.2742) (0.6400,-0.2705) (0.6450,-0.2668) (0.6500,-0.2630) (0.6550,-0.2593) (0.6600,-0.2556) (0.6650,-0.2518) (0.6700,-0.2481) (0.6750,-0.2444) (0.6800,-0.2406) (0.6850,-0.2369) (0.6900,-0.2331) (0.6950,-0.2294) (0.7000,-0.2257) (0.7050,-0.2219) (0.7100,-0.2182) (0.7150,-0.2144) (0.7200,-0.2107) (0.7250,-0.2069) (0.7300,-0.2032) (0.7350,-0.1994) (0.7400,-0.1957) (0.7450,-0.1919) (0.7500,-0.1882) (0.7550,-0.1844) (0.7600,-0.1807) (0.7650,-0.1769) (0.7700,-0.1732) (0.7750,-0.1694) (0.7800,-0.1657) (0.7850,-0.1619) (0.7900,-0.1582) (0.7950,-0.1544) (0.8000,-0.1506) (0.8050,-0.1469) (0.8100,-0.1431) (0.8150,-0.1394) (0.8200,-0.1356) (0.8250,-0.1318) (0.8300,-0.1281) (0.8350,-0.1243) (0.8400,-0.1206) (0.8450,-0.1168) (0.8500,-0.1130) (0.8550,-0.1093) (0.8600,-0.1055) (0.8650,-0.1017) (0.8700,-0.0980) (0.8750,-0.0942) (0.8800,-0.0904) (0.8850,-0.0867) (0.8900,-0.0829) (0.8950,-0.0791) (0.9000,-0.0754) (0.9050,-0.0716) (0.9100,-0.0678) (0.9150,-0.0641) (0.9200,-0.0603) (0.9250,-0.0565) (0.9300,-0.0528) (0.9350,-0.0490) (0.9400,-0.0452) (0.9450,-0.0415) (0.9500,-0.0377) (0.9550,-0.0339) (0.9600,-0.0302) (0.9650,-0.0264) (0.9700,-0.0226) (0.9750,-0.0189) (0.9800,-0.0151) (0.9850,-0.0113) (0.9900,-0.0075) (0.9950,-0.0038) (1.0000,-0.0000)};
\addlegendentry{$\nu = 0.01$}
\addplot[plotOrange, thick] coordinates {(-1.0000,0.0000) (-0.9950,0.0038) (-0.9900,0.0076) (-0.9850,0.0114) (-0.9800,0.0152) (-0.9750,0.0190) (-0.9700,0.0227) (-0.9650,0.0265) (-0.9600,0.0303) (-0.9550,0.0341) (-0.9500,0.0379) (-0.9450,0.0417) (-0.9400,0.0455) (-0.9350,0.0493) (-0.9300,0.0531) (-0.9250,0.0569) (-0.9200,0.0606) (-0.9150,0.0644) (-0.9100,0.0682) (-0.9050,0.0720) (-0.9000,0.0758) (-0.8950,0.0796) (-0.8900,0.0834) (-0.8850,0.0872) (-0.8800,0.0909) (-0.8750,0.0947) (-0.8700,0.0985) (-0.8650,0.1023) (-0.8600,0.1061) (-0.8550,0.1099) (-0.8500,0.1137) (-0.8450,0.1174) (-0.8400,0.1212) (-0.8350,0.1250) (-0.8300,0.1288) (-0.8250,0.1326) (-0.8200,0.1364) (-0.8150,0.1401) (-0.8100,0.1439) (-0.8050,0.1477) (-0.8000,0.1515) (-0.7950,0.1553) (-0.7900,0.1590) (-0.7850,0.1628) (-0.7800,0.1666) (-0.7750,0.1704) (-0.7700,0.1741) (-0.7650,0.1779) (-0.7600,0.1817) (-0.7550,0.1855) (-0.7500,0.1892) (-0.7450,0.1930) (-0.7400,0.1968) (-0.7350,0.2006) (-0.7300,0.2043) (-0.7250,0.2081) (-0.7200,0.2119) (-0.7150,0.2156) (-0.7100,0.2194) (-0.7050,0.2232) (-0.7000,0.2269) (-0.6950,0.2307) (-0.6900,0.2345) (-0.6850,0.2382) (-0.6800,0.2420) (-0.6750,0.2458) (-0.6700,0.2495) (-0.6650,0.2533) (-0.6600,0.2570) (-0.6550,0.2608) (-0.6500,0.2646) (-0.6450,0.2683) (-0.6400,0.2721) (-0.6350,0.2758) (-0.6300,0.2796) (-0.6250,0.2833) (-0.6200,0.2871) (-0.6150,0.2908) (-0.6100,0.2946) (-0.6050,0.2983) (-0.6000,0.3021) (-0.5950,0.3058) (-0.5900,0.3096) (-0.5850,0.3133) (-0.5800,0.3170) (-0.5750,0.3208) (-0.5700,0.3245) (-0.5650,0.3283) (-0.5600,0.3320) (-0.5550,0.3357) (-0.5500,0.3395) (-0.5450,0.3432) (-0.5400,0.3469) (-0.5350,0.3507) (-0.5300,0.3544) (-0.5250,0.3581) (-0.5200,0.3618) (-0.5150,0.3656) (-0.5100,0.3693) (-0.5050,0.3730) (-0.5000,0.3767) (-0.4950,0.3804) (-0.4900,0.3842) (-0.4850,0.3879) (-0.4800,0.3916) (-0.4750,0.3953) (-0.4700,0.3990) (-0.4650,0.4027) (-0.4600,0.4064) (-0.4550,0.4101) (-0.4500,0.4138) (-0.4450,0.4175) (-0.4400,0.4212) (-0.4350,0.4249) (-0.4300,0.4286) (-0.4250,0.4323) (-0.4200,0.4360) (-0.4150,0.4397) (-0.4100,0.4434) (-0.4050,0.4471) (-0.4000,0.4507) (-0.3950,0.4544) (-0.3900,0.4581) (-0.3850,0.4618) (-0.3800,0.4655) (-0.3750,0.4691) (-0.3700,0.4728) (-0.3650,0.4765) (-0.3600,0.4801) (-0.3550,0.4838) (-0.3500,0.4875) (-0.3450,0.4911) (-0.3400,0.4948) (-0.3350,0.4984) (-0.3300,0.5021) (-0.3250,0.5057) (-0.3200,0.5094) (-0.3150,0.5130) (-0.3100,0.5167) (-0.3050,0.5203) (-0.3000,0.5239) (-0.2950,0.5276) (-0.2900,0.5312) (-0.2850,0.5348) (-0.2800,0.5385) (-0.2750,0.5421) (-0.2700,0.5457) (-0.2650,0.5493) (-0.2600,0.5529) (-0.2550,0.5565) (-0.2500,0.5601) (-0.2450,0.5638) (-0.2400,0.5674) (-0.2350,0.5710) (-0.2300,0.5746) (-0.2250,0.5781) (-0.2200,0.5817) (-0.2150,0.5853) (-0.2100,0.5889) (-0.2050,0.5925) (-0.2000,0.5961) (-0.1950,0.5996) (-0.1900,0.6032) (-0.1850,0.6068) (-0.1800,0.6103) (-0.1750,0.6139) (-0.1700,0.6174) (-0.1650,0.6210) (-0.1600,0.6245) (-0.1550,0.6281) (-0.1500,0.6316) (-0.1450,0.6352) (-0.1400,0.6387) (-0.1350,0.6422) (-0.1300,0.6458) (-0.1250,0.6493) (-0.1200,0.6528) (-0.1150,0.6563) (-0.1100,0.6598) (-0.1050,0.6633) (-0.1000,0.6668) (-0.0950,0.6703) (-0.0900,0.6738) (-0.0850,0.6773) (-0.0800,0.6808) (-0.0750,0.6842) (-0.0700,0.6877) (-0.0650,0.6912) (-0.0600,0.6946) (-0.0550,0.6981) (-0.0500,0.7015) (-0.0450,0.7050) (-0.0400,0.7084) (-0.0350,0.7119) (-0.0300,0.7153) (-0.0250,0.7187) (-0.0200,0.7221) (-0.0150,0.7255) (-0.0100,0.7280) (-0.0050,0.6961) (0.0000,0.0000) (0.0050,-0.6961) (0.0100,-0.7280) (0.0150,-0.7255) (0.0200,-0.7221) (0.0250,-0.7187) (0.0300,-0.7153) (0.0350,-0.7119) (0.0400,-0.7084) (0.0450,-0.7050) (0.0500,-0.7015) (0.0550,-0.6981) (0.0600,-0.6946) (0.0650,-0.6912) (0.0700,-0.6877) (0.0750,-0.6842) (0.0800,-0.6808) (0.0850,-0.6773) (0.0900,-0.6738) (0.0950,-0.6703) (0.1000,-0.6668) (0.1050,-0.6633) (0.1100,-0.6598) (0.1150,-0.6563) (0.1200,-0.6528) (0.1250,-0.6493) (0.1300,-0.6458) (0.1350,-0.6422) (0.1400,-0.6387) (0.1450,-0.6352) (0.1500,-0.6316) (0.1550,-0.6281) (0.1600,-0.6245) (0.1650,-0.6210) (0.1700,-0.6174) (0.1750,-0.6139) (0.1800,-0.6103) (0.1850,-0.6068) (0.1900,-0.6032) (0.1950,-0.5996) (0.2000,-0.5961) (0.2050,-0.5925) (0.2100,-0.5889) (0.2150,-0.5853) (0.2200,-0.5817) (0.2250,-0.5781) (0.2300,-0.5746) (0.2350,-0.5710) (0.2400,-0.5674) (0.2450,-0.5638) (0.2500,-0.5601) (0.2550,-0.5565) (0.2600,-0.5529) (0.2650,-0.5493) (0.2700,-0.5457) (0.2750,-0.5421) (0.2800,-0.5385) (0.2850,-0.5348) (0.2900,-0.5312) (0.2950,-0.5276) (0.3000,-0.5239) (0.3050,-0.5203) (0.3100,-0.5167) (0.3150,-0.5130) (0.3200,-0.5094) (0.3250,-0.5057) (0.3300,-0.5021) (0.3350,-0.4984) (0.3400,-0.4948) (0.3450,-0.4911) (0.3500,-0.4875) (0.3550,-0.4838) (0.3600,-0.4801) (0.3650,-0.4765) (0.3700,-0.4728) (0.3750,-0.4691) (0.3800,-0.4655) (0.3850,-0.4618) (0.3900,-0.4581) (0.3950,-0.4544) (0.4000,-0.4507) (0.4050,-0.4471) (0.4100,-0.4434) (0.4150,-0.4397) (0.4200,-0.4360) (0.4250,-0.4323) (0.4300,-0.4286) (0.4350,-0.4249) (0.4400,-0.4212) (0.4450,-0.4175) (0.4500,-0.4138) (0.4550,-0.4101) (0.4600,-0.4064) (0.4650,-0.4027) (0.4700,-0.3990) (0.4750,-0.3953) (0.4800,-0.3916) (0.4850,-0.3879) (0.4900,-0.3842) (0.4950,-0.3804) (0.5000,-0.3767) (0.5050,-0.3730) (0.5100,-0.3693) (0.5150,-0.3656) (0.5200,-0.3618) (0.5250,-0.3581) (0.5300,-0.3544) (0.5350,-0.3507) (0.5400,-0.3469) (0.5450,-0.3432) (0.5500,-0.3395) (0.5550,-0.3357) (0.5600,-0.3320) (0.5650,-0.3283) (0.5700,-0.3245) (0.5750,-0.3208) (0.5800,-0.3170) (0.5850,-0.3133) (0.5900,-0.3096) (0.5950,-0.3058) (0.6000,-0.3021) (0.6050,-0.2983) (0.6100,-0.2946) (0.6150,-0.2908) (0.6200,-0.2871) (0.6250,-0.2833) (0.6300,-0.2796) (0.6350,-0.2758) (0.6400,-0.2721) (0.6450,-0.2683) (0.6500,-0.2646) (0.6550,-0.2608) (0.6600,-0.2570) (0.6650,-0.2533) (0.6700,-0.2495) (0.6750,-0.2458) (0.6800,-0.2420) (0.6850,-0.2382) (0.6900,-0.2345) (0.6950,-0.2307) (0.7000,-0.2269) (0.7050,-0.2232) (0.7100,-0.2194) (0.7150,-0.2156) (0.7200,-0.2119) (0.7250,-0.2081) (0.7300,-0.2043) (0.7350,-0.2006) (0.7400,-0.1968) (0.7450,-0.1930) (0.7500,-0.1892) (0.7550,-0.1855) (0.7600,-0.1817) (0.7650,-0.1779) (0.7700,-0.1741) (0.7750,-0.1704) (0.7800,-0.1666) (0.7850,-0.1628) (0.7900,-0.1590) (0.7950,-0.1553) (0.8000,-0.1515) (0.8050,-0.1477) (0.8100,-0.1439) (0.8150,-0.1401) (0.8200,-0.1364) (0.8250,-0.1326) (0.8300,-0.1288) (0.8350,-0.1250) (0.8400,-0.1212) (0.8450,-0.1174) (0.8500,-0.1137) (0.8550,-0.1099) (0.8600,-0.1061) (0.8650,-0.1023) (0.8700,-0.0985) (0.8750,-0.0947) (0.8800,-0.0909) (0.8850,-0.0872) (0.8900,-0.0834) (0.8950,-0.0796) (0.9000,-0.0758) (0.9050,-0.0720) (0.9100,-0.0682) (0.9150,-0.0644) (0.9200,-0.0606) (0.9250,-0.0569) (0.9300,-0.0531) (0.9350,-0.0493) (0.9400,-0.0455) (0.9450,-0.0417) (0.9500,-0.0379) (0.9550,-0.0341) (0.9600,-0.0303) (0.9650,-0.0265) (0.9700,-0.0227) (0.9750,-0.0190) (0.9800,-0.0152) (0.9850,-0.0114) (0.9900,-0.0076) (0.9950,-0.0038) (1.0000,-0.0000)};
\addlegendentry{$\nu = 0.001$}
\end{axis}
\end{tikzpicture}


==> figures/problem_illustrations/circle_packing_rectangle.tex <==
\begin{tikzpicture}[x=3.223cm, y=3.223cm]
\draw[brown, thick] (0,0) rectangle (0.8829,1.1171);
\draw[plotBlue, fill=plotBlue!15] (0.5829,0.1127) circle[radius=0.1127];
\draw[plotBlue, fill=plotBlue!15] (0.5991,1.0026) circle[radius=0.1145];
\draw[plotBlue, fill=plotBlue!15] (0.3210,0.6924) circle[radius=0.1214];
\draw[plotBlue, fill=plotBlue!15] (0.2731,0.2736) circle[radius=0.0794];
\draw[plotBlue, fill=plotBlue!15] (0.1078,0.3614) circle[radius=0.1078];
\draw[plotBlue, fill=plotBlue!15] (0.1159,0.8119) circle[radius=0.1159];
\draw[plotBlue, fill=plotBlue!15] (0.5333,0.5465) circle[radius=0.1361];
\draw[plotBlue, fill=plotBlue!15] (0.7298,0.3342) circle[radius=0.1531];
\draw[plotBlue, fill=plotBlue!15] (0.6499,0.6904) circle[radius=0.0491];
\draw[plotBlue, fill=plotBlue!15] (0.1135,0.5825) circle[radius=0.1135];
\draw[plotBlue, fill=plotBlue!15] (0.0951,1.0220) circle[radius=0.0951];
\draw[plotBlue, fill=plotBlue!15] (0.3354,0.9653) circle[radius=0.1518];
\draw[plotBlue, fill=plotBlue!15] (0.4640,0.3059) circle[radius=0.1142];
\draw[plotBlue, fill=plotBlue!15] (0.3619,0.1083) circle[radius=0.1083];
\draw[plotBlue, fill=plotBlue!15] (0.7588,0.8251) circle[radius=0.1242];
\draw[plotBlue, fill=plotBlue!15] (0.7740,0.5925) circle[radius=0.1089];
\draw[plotBlue, fill=plotBlue!15] (0.7972,1.0314) circle[radius=0.0857];
\draw[plotBlue, fill=plotBlue!15] (0.3018,0.4613) circle[radius=0.1105];
\draw[plotBlue, fill=plotBlue!15] (0.1272,0.1272) circle[radius=0.1272];
\draw[plotBlue, fill=plotBlue!15] (0.7888,0.0941) circle[radius=0.0941];
\draw[plotBlue, fill=plotBlue!15] (0.5287,0.7910) circle[radius=0.1084];
\node[below, font=\small, text=brown] at (0.4415,0) {$w$};
\node[left, font=\small, text=brown] at (0,0.5585) {$2 - w$};
\end{tikzpicture}


==> figures/problem_illustrations/circle_packing_square.tex <==
\begin{tikzpicture}[x=3.6cm, y=3.6cm]
\draw[brown, thick] (0,0) rectangle (1,1);
\draw[plotBlue, fill=plotBlue!15] (0.8824,0.1176) circle[radius=0.1176];
\draw[plotBlue, fill=plotBlue!15] (0.1169,0.7023) circle[radius=0.1169];
\draw[plotBlue, fill=plotBlue!15] (0.6805,0.7401) circle[radius=0.0895];
\draw[plotBlue, fill=plotBlue!15] (0.1136,0.1136) circle[radius=0.1136];
\draw[plotBlue, fill=plotBlue!15] (0.3074,0.3032) circle[radius=0.1575];
\draw[plotBlue, fill=plotBlue!15] (0.3156,0.8620) circle[radius=0.1380];
\draw[plotBlue, fill=plotBlue!15] (0.5033,0.4792) circle[radius=0.1059];
\draw[plotBlue, fill=plotBlue!15] (0.9034,0.5295) circle[radius=0.0966];
\draw[plotBlue, fill=plotBlue!15] (0.5689,0.2787) circle[radius=0.1051];
\draw[plotBlue, fill=plotBlue!15] (0.3063,0.5731) circle[radius=0.1124];
\draw[plotBlue, fill=plotBlue!15] (0.0750,0.2981) circle[radius=0.0750];
\draw[plotBlue, fill=plotBlue!15] (0.6664,0.0992) circle[radius=0.0992];
\draw[plotBlue, fill=plotBlue!15] (0.9254,0.9254) circle[radius=0.0745];
\draw[plotBlue, fill=plotBlue!15] (0.4906,0.6912) circle[radius=0.1065];
\draw[plotBlue, fill=plotBlue!15] (0.4668,0.1004) circle[radius=0.1004];
\draw[plotBlue, fill=plotBlue!15] (0.8850,0.7403) circle[radius=0.1150];
\draw[plotBlue, fill=plotBlue!15] (0.0912,0.9088) circle[radius=0.0912];
\draw[plotBlue, fill=plotBlue!15] (0.1078,0.4779) circle[radius=0.1078];
\draw[plotBlue, fill=plotBlue!15] (0.7168,0.4371) circle[radius=0.1117];
\draw[plotBlue, fill=plotBlue!15] (0.7466,0.2533) circle[radius=0.0745];
\draw[plotBlue, fill=plotBlue!15] (0.5582,0.8934) circle[radius=0.1066];
\draw[plotBlue, fill=plotBlue!15] (0.9007,0.3337) circle[radius=0.0993];
\draw[plotBlue, fill=plotBlue!15] (0.7620,0.6083) circle[radius=0.0654];
\draw[plotBlue, fill=plotBlue!15] (0.6319,0.5928) circle[radius=0.0656];
\draw[plotBlue, fill=plotBlue!15] (0.7582,0.9062) circle[radius=0.0938];
\draw[plotBlue, fill=plotBlue!15] (0.2956,0.0730) circle[radius=0.0730];
\draw[plotOrange, thick] (0.3074,0.3032) -- (0.4649,0.3032);
\node[above, font=\small, text=plotOrange] at (0.3862,0.3032) {$r_i$};
\node[below, font=\small, text=brown] at (0.5,0) {$1$};
\node[left, font=\small, text=brown] at (0,0.5) {$1$};
\end{tikzpicture}


==> figures/problem_illustrations/convection_diffusion_2d.tex <==
\begin{tikzpicture}
\begin{axis}[width=4.6cm, height=4.6cm, scale only axis=false, axis on top, enlargelimits=false,
  xmin=0, xmax=1, ymin=0, ymax=1, xtick={0,1}, ytick={0,1}, xlabel={$x$}, ylabel={$y$}, ylabel style={yshift=-8pt}, xlabel style={yshift=6pt},
  colormap={convection_diffusion_2d}{rgb255=(255,255,255), rgb255=(100,143,255), rgb255=(120,94,240)}, colorbar, point meta min=0, point meta max=0.94,
  colorbar style={width=0.15cm, ytick={0,0.94}, yticklabel style={font=\footnotesize}, title={$u$}, title style={font=\footnotesize}},
  tick label style={font=\footnotesize}, label style={font=\small}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {figures/problem_illustrations/convection_diffusion_2d.png};
\end{axis}
\end{tikzpicture}


==> figures/problem_illustrations/distance_ratio_plane.tex <==
\begin{tikzpicture}[x=3.6cm, y=3.6cm]
\draw[brown!40] (0.3431,0.3672) -- (0.0912,0.4860);
\draw[brown!40] (0.3431,0.3672) -- (0.4891,0.1300);
\draw[brown!40] (-0.1870,0.4722) -- (-0.4034,0.2968);
\draw[brown!40] (-0.1870,0.4722) -- (0.0912,0.4860);
\draw[brown!40] (0.0086,0.2200) -- (0.0912,0.4860);
\draw[brown!40] (0.0086,0.2200) -- (0.2242,0.0437);
\draw[brown!40] (0.0086,0.2200) -- (-0.2310,0.0780);
\draw[brown!40] (-0.4034,0.2968) -- (-0.5067,0.0382);
\draw[brown!40] (-0.4034,0.2968) -- (-0.2310,0.0780);
\draw[brown!40] (-0.4428,-0.2329) -- (-0.5067,0.0382);
\draw[brown!40] (-0.4428,-0.2329) -- (-0.1671,-0.1931);
\draw[brown!40] (0.1109,-0.2107) -- (0.3285,-0.3846);
\draw[brown!40] (0.1109,-0.2107) -- (0.2242,0.0437);
\draw[brown!40] (0.1109,-0.2107) -- (-0.1671,-0.1931);
\draw[brown!40] (0.0721,-0.4936) -- (0.3285,-0.3846);
\draw[brown!40] (0.0721,-0.4936) -- (-0.2053,-0.4690);
\draw[brown!40] (0.4758,-0.1482) -- (0.3285,-0.3846);
\draw[brown!40] (0.4758,-0.1482) -- (0.4891,0.1300);
\draw[brown!40] (-0.5067,0.0382) -- (-0.2310,0.0780);
\draw[brown!40] (0.2242,0.0437) -- (0.4891,0.1300);
\draw[brown!40] (-0.2310,0.0780) -- (-0.1671,-0.1931);
\draw[brown!40] (-0.2053,-0.4690) -- (-0.1671,-0.1931);
\draw[plotPurple, thick, dashed] (0.3431,0.3672) -- node[pos=0.35, fill=white, inner sep=1pt, font=\small, text=plotPurple] {$d_{\max}$} (-0.2053,-0.4690);
\draw[plotOrange, very thick] (-0.2310,0.0780) -- (-0.1671,-0.1931);
\fill[plotBlue] (0.3431,0.3672) circle[radius=1.8pt];
\fill[plotBlue] (-0.1870,0.4722) circle[radius=1.8pt];
\fill[plotBlue] (0.0086,0.2200) circle[radius=1.8pt];
\fill[plotBlue] (-0.4034,0.2968) circle[radius=1.8pt];
\fill[plotBlue] (-0.4428,-0.2329) circle[radius=1.8pt];
\fill[plotBlue] (0.1109,-0.2107) circle[radius=1.8pt];
\fill[plotBlue] (0.0721,-0.4936) circle[radius=1.8pt];
\fill[plotBlue] (0.4758,-0.1482) circle[radius=1.8pt];
\fill[plotBlue] (-0.5067,0.0382) circle[radius=1.8pt];
\fill[plotBlue] (0.3285,-0.3846) circle[radius=1.8pt];
\fill[plotBlue] (0.0912,0.4860) circle[radius=1.8pt];
\fill[plotBlue] (0.2242,0.0437) circle[radius=1.8pt];
\fill[plotBlue] (-0.2310,0.0780) circle[radius=1.8pt];
\fill[plotBlue] (-0.2053,-0.4690) circle[radius=1.8pt];
\fill[plotBlue] (-0.1671,-0.1931) circle[radius=1.8pt];
\fill[plotBlue] (0.4891,0.1300) circle[radius=1.8pt];
\node[font=\small, text=plotOrange] at (-0.2867,-0.0782) {$d_{\min}$};
\end{tikzpicture}


==> figures/problem_illustrations/distance_ratio_space.tex <==
\begin{tikzpicture}[x=3.6cm, y=3.6cm]
\draw[brown!27] (0.0413,-0.3533) -- (0.2257,0.0906);
\draw[brown!30] (-0.3261,-0.0293) -- (0.0413,-0.3533);
\draw[brown!31] (0.2257,0.0906) -- (0.1235,0.5020);
\draw[brown!34] (0.4704,-0.1035) -- (0.2257,0.0906);
\draw[brown!36] (-0.3261,-0.0293) -- (-0.3398,0.3894);
\draw[brown!38] (0.0413,-0.3533) -- (-0.3011,-0.3814);
\draw[brown!39] (-0.3261,-0.0293) -- (-0.3011,-0.3814);
\draw[brown!39] (0.0009,0.0037) -- (-0.3261,-0.0293);
\draw[brown!40] (0.1235,0.5020) -- (-0.3398,0.3894);
\draw[brown!41] (0.0413,-0.3533) -- (0.1710,-0.4469);
\draw[brown!46] (0.0009,0.0037) -- (0.4704,-0.1035);
\draw[brown!48] (0.0009,0.0037) -- (-0.3011,-0.3814);
\draw[brown!48] (0.3223,0.3664) -- (0.1235,0.5020);
\draw[brown!48] (0.4704,-0.1035) -- (0.1710,-0.4469);
\draw[brown!50] (-0.3011,-0.3814) -- (0.1710,-0.4469);
\draw[brown!50] (-0.4830,0.0236) -- (-0.3398,0.3894);
\draw[brown!51] (0.0009,0.0037) -- (0.1710,-0.4469);
\draw[brown!53] (-0.3011,-0.3814) -- (-0.4830,0.0236);
\draw[brown!56] (0.4704,-0.1035) -- (0.3383,-0.0903);
\draw[brown!58] (-0.3011,-0.3814) -- (-0.1303,-0.2303);
\draw[brown!59] (0.0009,0.0037) -- (-0.1132,0.2593);
\draw[brown!59] (0.0009,0.0037) -- (-0.1303,-0.2303);
\draw[brown!61] (0.1710,-0.4469) -- (0.3383,-0.0903);
\draw[brown!61] (-0.1303,-0.2303) -- (0.1710,-0.4469);
\draw[brown!63] (-0.1132,0.2593) -- (-0.4830,0.0236);
\draw[brown!64] (0.3223,0.3664) -- (0.3383,-0.0903);
\draw[brown!64] (-0.1303,-0.2303) -- (-0.4830,0.0236);
\draw[brown!64] (0.3223,0.3664) -- (-0.1132,0.2593);
\draw[brown!69] (-0.1303,-0.2303) -- (0.3383,-0.0903);
\draw[brown!69] (-0.1132,0.2593) -- (-0.1303,-0.2303);
\draw[plotPurple, thick, dashed] (0.2257,0.0906) -- node[pos=0.3, fill=white, inner sep=1pt, font=\small, text=plotPurple] {$d_{\max}$} (-0.1303,-0.2303);
\fill[plotBlue!35] (0.2257,0.0906) circle[radius=1.30pt];
\fill[plotBlue!42] (0.0413,-0.3533) circle[radius=1.40pt];
\fill[plotBlue!42] (-0.3261,-0.0293) circle[radius=1.41pt];
\fill[plotBlue!53] (0.1235,0.5020) circle[radius=1.55pt];
\fill[plotBlue!61] (-0.3398,0.3894) circle[radius=1.67pt];
\fill[plotBlue!62] (0.4704,-0.1035) circle[radius=1.69pt];
\fill[plotBlue!67] (-0.3011,-0.3814) circle[radius=1.76pt];
\fill[plotBlue!69] (0.0009,0.0037) circle[radius=1.78pt];
\fill[plotBlue!76] (0.1710,-0.4469) circle[radius=1.87pt];
\fill[plotBlue!83] (-0.4830,0.0236) circle[radius=1.97pt];
\fill[plotBlue!84] (0.3223,0.3664) circle[radius=1.99pt];
\fill[plotBlue!97] (0.3383,-0.0903) circle[radius=2.17pt];
\fill[plotBlue!99] (-0.1132,0.2593) circle[radius=2.19pt];
\fill[plotBlue!100] (-0.1303,-0.2303) circle[radius=2.20pt];
\end{tikzpicture}


==> figures/problem_illustrations/heilbronn_convex_13.tex <==
\begin{tikzpicture}[x=1.85cm, y=1.85cm]
\draw[brown, thick, dashed, fill=plotYellow!12] (0.9345,-0.5757) -- (0.9565,-0.2917) -- (0.6892,0.2663) -- (0.3228,0.7009) -- (-0.1323,1.0000) -- (-0.5279,0.4678) -- (-0.8137,-0.1398) -- (-0.8884,-0.6072) -- (0.0255,-0.6402) -- cycle;
\draw[plotMagenta, fill=plotMagenta!30] (0.0033,0.7170) -- (0.3228,0.7009) -- (-0.1323,1.0000) -- cycle;
\fill[plotBlue] (-0.3905,0.0333) circle[radius=1.8pt];
\fill[plotBlue] (-0.5279,0.4678) circle[radius=1.8pt];
\fill[plotBlue] (-0.8137,-0.1398) circle[radius=1.8pt];
\fill[plotBlue] (-0.4340,-0.4713) circle[radius=1.8pt];
\fill[plotBlue] (0.0033,0.7170) circle[radius=1.8pt];
\fill[plotBlue] (0.3228,0.7009) circle[radius=1.8pt];
\fill[plotBlue] (0.0255,-0.6402) circle[radius=1.8pt];
\fill[plotBlue] (-0.1323,1.0000) circle[radius=1.8pt];
\fill[plotBlue] (0.9565,-0.2917) circle[radius=1.8pt];
\fill[plotBlue] (0.2551,-0.4594) circle[radius=1.8pt];
\fill[plotBlue] (-0.8884,-0.6072) circle[radius=1.8pt];
\fill[plotBlue] (0.6892,0.2663) circle[radius=1.8pt];
\fill[plotBlue] (0.9345,-0.5757) circle[radius=1.8pt];
\end{tikzpicture}


==> figures/problem_illustrations/heilbronn_convex_14.tex <==
\begin{tikzpicture}[x=1.85cm, y=1.85cm]
\draw[brown, thick, dashed, fill=plotYellow!12] (-0.6288,0.8653) -- (-1.0000,-0.5690) -- (-0.2576,-0.9044) -- (0.2078,-0.9835) -- (0.5339,-0.8295) -- (0.7242,-0.4408) -- (0.8494,0.3271) -- (0.7175,0.7871) -- (0.0948,0.9230) -- cycle;
\draw[plotMagenta, fill=plotMagenta!30] (0.7242,-0.4408) -- (0.0948,0.9230) -- (0.4959,0.2086) -- cycle;
\fill[plotBlue] (-1.0000,-0.5690) circle[radius=1.8pt];
\fill[plotBlue] (0.7242,-0.4408) circle[radius=1.8pt];
\fill[plotBlue] (0.2078,-0.9835) circle[radius=1.8pt];
\fill[plotBlue] (0.5339,-0.8295) circle[radius=1.8pt];
\fill[plotBlue] (-0.2576,-0.9044) circle[radius=1.8pt];
\fill[plotBlue] (0.0948,0.9230) circle[radius=1.8pt];
\fill[plotBlue] (-0.4163,-0.4103) circle[radius=1.8pt];
\fill[plotBlue] (-0.6288,0.8653) circle[radius=1.8pt];
\fill[plotBlue] (0.8494,0.3271) circle[radius=1.8pt];
\fill[plotBlue] (-0.7672,0.0680) circle[radius=1.8pt];
\fill[plotBlue] (-0.3767,0.1915) circle[radius=1.8pt];
\fill[plotBlue] (0.4959,0.2086) circle[radius=1.8pt];
\fill[plotBlue] (-0.1768,0.7667) circle[radius=1.8pt];
\fill[plotBlue] (0.7175,0.7871) circle[radius=1.8pt];
\end{tikzpicture}


==> figures/problem_illustrations/heilbronn_triangle_11.tex <==
\begin{tikzpicture}[x=3.8cm, y=3.8cm]
\draw[brown, thick] (0,0) -- (1,0) -- (0.5,0.8660) -- cycle;
\draw[plotMagenta, fill=plotMagenta!30] (0.7519,0.2427) -- (0.3973,0.5834) -- (0.5503,0.3606) -- cycle;
\fill[plotBlue] (0.1407,0.1389) circle[radius=1.8pt];
\fill[plotBlue] (0.1433,0.2482) circle[radius=1.8pt];
\fill[plotBlue] (0.9256,0.0000) circle[radius=1.8pt];
\fill[plotBlue] (0.5829,0.7224) circle[radius=1.8pt];
\fill[plotBlue] (0.7519,0.2427) circle[radius=1.8pt];
\fill[plotBlue] (0.4434,-0.0000) circle[radius=1.8pt];
\fill[plotBlue] (0.3973,0.5834) circle[radius=1.8pt];
\fill[plotBlue] (0.3865,0.1367) circle[radius=1.8pt];
\fill[plotBlue] (0.4628,0.8016) circle[radius=1.8pt];
\fill[plotBlue] (0.7915,0.3611) circle[radius=1.8pt];
\fill[plotBlue] (0.5503,0.3606) circle[radius=1.8pt];
\end{tikzpicture}


==> figures/problem_illustrations/helmholtz_2d.tex <==
\begin{tikzpicture}
\begin{axis}[width=4.6cm, height=4.6cm, scale only axis=false, axis on top, enlargelimits=false,
  xmin=0, xmax=1, ymin=0, ymax=1, xtick={0,1}, ytick={0,1}, xlabel={$x$}, ylabel={$y$}, ylabel style={yshift=-8pt}, xlabel style={yshift=6pt},
  colormap={helmholtz_2d}{rgb255=(100,143,255), rgb255=(255,255,255), rgb255=(254,97,0)}, colorbar, point meta min=-3.6, point meta max=3.6,
  colorbar style={width=0.15cm, ytick={-3.6,3.6}, yticklabel style={font=\footnotesize}, title={$10^4\, \mathrm{Re}\, u$}, title style={font=\footnotesize}},
  tick label style={font=\footnotesize}, label style={font=\small}]
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {figures/problem_illustrations/helmholtz_2d.png};
\end{axis}
\end{tikzpicture}


==> figures/problem_illustrations/hexagon_packing_11.tex <==
\begin{tikzpicture}[x=0.47cm, y=0.47cm]
\draw[brown, thick] (3.7689,1.9987) -- (0.7641,4.9004) -- (-3.2513,3.7490) -- (-4.2619,-0.3041) -- (-1.2571,-3.2058) -- (2.7583,-2.0544) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (1.0000,0.0000) -- (0.5000,0.8660) -- (-0.5000,0.8660) -- (-1.0000,0.0000) -- (-0.5000,-0.8660) -- (0.5000,-0.8660) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (1.0000,1.8360) -- (0.5000,2.7020) -- (-0.5000,2.7020) -- (-1.0000,1.8360) -- (-0.5000,0.9699) -- (0.5000,0.9699) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (2.5900,0.9180) -- (2.0900,1.7840) -- (1.0900,1.7840) -- (0.5900,0.9180) -- (1.0900,0.0520) -- (2.0900,0.0520) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (-0.5900,0.9180) -- (-1.0900,1.7840) -- (-2.0900,1.7840) -- (-2.5900,0.9180) -- (-2.0900,0.0520) -- (-1.0900,0.0520) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (2.5900,-0.9180) -- (2.0900,-0.0520) -- (1.0900,-0.0520) -- (0.5900,-0.9180) -- (1.0900,-1.7840) -- (2.0900,-1.7840) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (-0.5900,-0.9180) -- (-1.0900,-0.0520) -- (-2.0900,-0.0520) -- (-2.5900,-0.9180) -- (-2.0900,-1.7840) -- (-1.0900,-1.7840) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (1.0000,-1.8360) -- (0.5000,-0.9699) -- (-0.5000,-0.9699) -- (-1.0000,-1.8360) -- (-0.5000,-2.7020) -- (0.5000,-2.7020) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (2.5900,2.7540) -- (2.0900,3.6200) -- (1.0900,3.6200) -- (0.5900,2.7540) -- (1.0900,1.8879) -- (2.0900,1.8879) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (-0.5900,2.7540) -- (-1.0900,3.6200) -- (-2.0900,3.6200) -- (-2.5900,2.7540) -- (-2.0900,1.8879) -- (-1.0900,1.8879) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (1.0000,3.6719) -- (0.5000,4.5380) -- (-0.5000,4.5380) -- (-1.0000,3.6719) -- (-0.5000,2.8059) -- (0.5000,2.8059) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (-2.1800,0.0000) -- (-2.6800,0.8660) -- (-3.6800,0.8660) -- (-4.1800,0.0000) -- (-3.6800,-0.8660) -- (-2.6800,-0.8660) -- cycle;
\node[above, font=\small, text=brown] at (-1.2436,4.3247) {$R$};
\end{tikzpicture}


==> figures/problem_illustrations/hexagon_packing_12.tex <==
\begin{tikzpicture}[x=0.47cm, y=0.47cm]
\draw[brown, thick] (4.1800,0.0000) -- (2.0900,3.6200) -- (-2.0900,3.6200) -- (-4.1800,0.0000) -- (-2.0900,-3.6200) -- (2.0900,-3.6200) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (1.0000,0.0000) -- (0.5000,0.8660) -- (-0.5000,0.8660) -- (-1.0000,0.0000) -- (-0.5000,-0.8660) -- (0.5000,-0.8660) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (2.5900,0.9180) -- (2.0900,1.7840) -- (1.0900,1.7840) -- (0.5900,0.9180) -- (1.0900,0.0520) -- (2.0900,0.0520) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (2.5900,-0.9180) -- (2.0900,-0.0520) -- (1.0900,-0.0520) -- (0.5900,-0.9180) -- (1.0900,-1.7840) -- (2.0900,-1.7840) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (1.0000,1.8360) -- (0.5000,2.7020) -- (-0.5000,2.7020) -- (-1.0000,1.8360) -- (-0.5000,0.9699) -- (0.5000,0.9699) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (-0.5900,0.9180) -- (-1.0900,1.7840) -- (-2.0900,1.7840) -- (-2.5900,0.9180) -- (-2.0900,0.0520) -- (-1.0900,0.0520) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (-0.5900,-0.9180) -- (-1.0900,-0.0520) -- (-2.0900,-0.0520) -- (-2.5900,-0.9180) -- (-2.0900,-1.7840) -- (-1.0900,-1.7840) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (1.0000,-1.8360) -- (0.5000,-0.9699) -- (-0.5000,-0.9699) -- (-1.0000,-1.8360) -- (-0.5000,-2.7020) -- (0.5000,-2.7020) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (4.1800,0.0000) -- (3.6800,0.8660) -- (2.6800,0.8660) -- (2.1800,0.0000) -- (2.6800,-0.8660) -- (3.6800,-0.8660) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (-2.1800,0.0000) -- (-2.6800,0.8660) -- (-3.6800,0.8660) -- (-4.1800,0.0000) -- (-3.6800,-0.8660) -- (-2.6800,-0.8660) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (2.5900,-2.7540) -- (2.0900,-1.8879) -- (1.0900,-1.8879) -- (0.5900,-2.7540) -- (1.0900,-3.6200) -- (2.0900,-3.6200) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (2.5900,2.7540) -- (2.0900,3.6200) -- (1.0900,3.6200) -- (0.5900,2.7540) -- (1.0900,1.8879) -- (2.0900,1.8879) -- cycle;
\draw[plotPurple, fill=plotPurple!15] (-0.5900,2.7540) -- (-1.0900,3.6200) -- (-2.0900,3.6200) -- (-2.5900,2.7540) -- (-2.0900,1.8879) -- (-1.0900,1.8879) -- cycle;
\node[above, font=\small, text=brown] at (0.0000,3.6200) {$R$};
\end{tikzpicture}


==> figures/problem_illustrations/kissing_number_plane.tex <==
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
\draw[brown, thick, fill=brown!10] (0,0) circle[radius=1];
\fill[brown] (0,0) circle[radius=1.2pt];
\draw[plotBlue, fill=plotBlue!15] (2.0000,0.0000) circle[radius=1];
\draw[brown!60, -{Stealth[length=3pt]}] (0,0) -- (2.0000,0.0000);
\node[font=\footnotesize, text=plotBlue] at (4.0000,0.0000) {$(10, 0)$};
\draw[plotBlue, fill=plotBlue!15] (0.5747,1.9157) circle[radius=1];
\draw[brown!60, -{Stealth[length=3pt]}] (0,0) -- (0.5747,1.9157);
\node[font=\footnotesize, text=plotBlue] at (1.1494,3.8313) {$(3, 10)$};
\draw[plotBlue, fill=plotBlue!15] (-1.6000,1.2000) circle[radius=1];
\draw[brown!60, -{Stealth[length=3pt]}] (0,0) -- (-1.6000,1.2000);
\node[font=\footnotesize, text=plotBlue] at (-3.2000,2.4000) {$(-8, 6)$};
\draw[plotBlue, fill=plotBlue!15] (-1.6000,-1.2000) circle[radius=1];
\draw[brown!60, -{Stealth[length=3pt]}] (0,0) -- (-1.6000,-1.2000);
\node[font=\footnotesize, text=plotBlue] at (-3.2000,-2.4000) {$(-8, -6)$};
\draw[plotBlue, fill=plotBlue!15] (0.5747,-1.9157) circle[radius=1];
\draw[brown!60, -{Stealth[length=3pt]}] (0,0) -- (0.5747,-1.9157);
\node[font=\footnotesize, text=plotBlue] at (1.1494,-3.8313) {$(3, -10)$};
\end{tikzpicture}

